Deep Feature-specific Imaging

Modern photon-counting sensors are increasingly dominated by Poisson noise, yet conventional feature-specific imaging (FSI), based on principal component analysis (PCA), is optimized for additive Gaussian noise and variance preservation rather than task-specific objectives, leading to suboptimal performance and a loss of its advantages under Poisson noise. To address this, we introduce DeepFSI, what we believe to be a novel end-to-end optical-electronic framework. DeepFSI "unfreezes" PCA-derived masks, enabling a deep neural network to learn globally optimal measurement masks by computing gradients directly under realistic Poisson and additive noise conditions. Simulations and hardware experiments demonstrate that DeepFSI achieves improved classification accuracy and stronger transfer robustness compared to PCAbased FSI across varying photon budgets, particularly in Poisson-noise-dominant environments. DeepFSI also exhibits enhanced robustness to design choices and performs well under additive Gaussian noise, representing a significant advance for noise-robust computational imaging in photon-limited applications.

==> hardware_pca_onn__sections__4_methods__figures__DFSI_architecture <==
% \documentclass{article}
% \usepackage{tikz}
% \usetikzlibrary{shapes.geometric}
% \usepackage{caption}
% \usepackage{amsmath,amsfonts}

% \newcommand{\Wd}{0.14\linewidth}
\newcommand{\Wd}{0.12\linewidth}
\newcommand{\Ceil}{1.8}
\newcommand{\Floor}{-1.8}
\newcommand{\Ht}{0}

% \begin{document}

\tikzset{%
  every input_neuron/.style={
    circle,
    % fill=green,
    draw = black
    },    
  every optical_neuron/.style={
    % rectangle,
    % chamfered rectangle,
    % regular polygon,
    diamond,
    fill=green,
    draw = black,
    % minimum size=0.28cm
    minimum size=0.8cm
    },
  every neuron/.style={
    circle,
    draw,
    % minimum size=0.1cm,
    minimum size=0.5cm,
    fill=cyan
  },
  neuron missing/.style={
    draw=none, 
    fill=none,
    scale=1,
    % text height=0.1cm,
    text height=0.5cm,
    execute at begin node=\color{black}$\vdots$
  },
  every noise/.style={
    shape=diamond,
    fill=green,
    draw=black,
    minimum size=0.8cm
  }
}

% \begin{figure}[ht]

% \centering

\begin{tikzpicture}[x=1cm, y=1cm, >=stealth]

%如果有4个包括省略号: {1,2,missing,3,4}
% \foreach \m/\l [count=\y from 0] in {1,2,3,missing,4,5,6}
%   \node [every input_neuron/.try, neuron \m/.try] (input-\m) at (0*\Wd,\Ceil - \y * \Ceil / 6 + \y * \Floor / 6) {};
\foreach \m/\l [count=\y from 0] in {1,2,missing,3,4}
  \node [every input_neuron/.try, neuron \m/.try] (input-\m) at (0*\Wd,\Ceil - \y * \Ceil / 4 + \y * \Floor / 4) {};
  
\foreach \m [count=\y from 0] in {1,2,missing,3,4}
  \node [every optical_neuron/.try, neuron \m/.try] (DMD-\m) at (1*\Wd,\Ceil - \y * \Ceil / 4 + \y * \Floor / 4) {};

\foreach \m [count=\y from 0] in {1,2,missing,3,4}
  \node [every noise/.try, neuron \m/.try] (noise-\m) at (2*\Wd,\Ceil - \y * \Ceil / 4 + \y * \Floor / 4) {};
  
\foreach \m [count=\y from 0] in {1,2,missing,3,4}
  \node [every neuron/.try, neuron \m/.try ] (hidden1-\m) at (3*\Wd,\Ceil - \y * \Ceil / 4 + \y * \Floor / 4) {};

\foreach \m [count=\y from 0] in {1,2,missing,3,4}
  \node [every neuron/.try, neuron \m/.try ] (hidden2-\m) at (4*\Wd,\Ceil - \y * \Ceil / 4 + \y * \Floor / 4) {};

% \foreach \m [count=\y from 0] in {1,2}
%   \node [every neuron/.try, neuron \m/.try ] (output-\m) at (4*\Wd,\Ceil/2 - \y * \Ceil / 2 + \y * \Floor / 2) {};

\foreach \m [count=\y from 0] in {1,2,missing,3,4}
  \node [every neuron/.try, neuron \m/.try ] (output-\m) at (5*\Wd,\Ceil - \y * \Ceil / 4 + \y * \Floor / 4) {};


%%%%%%%%%%%

% \foreach \l [count=\i] in {1,2,3,n-2,n-1,n}
\foreach \l [count=\i] in {1,2,n-1,n}
  \draw [<-] (input-\i) -- ++(-1,0)
    node [above, midway] {$X_{\l}$};
    
%  
\foreach \l [count=\i] in {1,2,m-1,m}
  \node at (DMD-\i) {\textcolor{red}{\tiny${\l}$}};
\foreach \l [count=\i] in {1,2,m-1,m}
  \node at (noise-\i) {\textcolor{red}{\tiny${\l}$}};
\foreach \l [count=\i] in {1,2,39,40}
  \node at (hidden1-\i) {\tiny${\l}$};
% \foreach \l [count=\i] in {1,...,4}
\foreach \l [count=\i] in {1,2,127,128}
  \node at (hidden2-\i) {\tiny${\l}$};
  
\iffalse
\foreach \l [count=\i] in {1,2,7,8}
  \node [above] at (hidden1-\i.north) {$H_{\l}^{(1)}$};
  
\foreach \l [count=\i] in {1,...,4}
  \node [above] at (hidden2-\i.north) {$H_{\l}^{(2)}$};
\fi
 
%\foreach \l [count=\i] in {1,...,2}
%  \node [above] at (output-\i.north) {$O_{\l}$};
    
\foreach \l [count=\i] in {1,2,9,10} % output
  \draw [->] (output-\i) -- ++(1,0)
    node [above, midway] {$O_{\l}$};

% \foreach \i in {1,...,6}
\foreach \i in {1,...,4}
  \foreach \j in {1,...,4}
    \draw [->] (input-\i) -- (DMD-\j);
    
\foreach \i in {1,...,4}
    \draw [->] (DMD-\i) -- (noise-\i);

\foreach \i in {1,...,4}
  \foreach \j in {1,...,4}
    \draw [->] (noise-\i) -- (hidden1-\j);

\foreach \i in {1,...,4}
  \foreach \j in {1,...,4}
    \draw [->] (hidden1-\i) -- (hidden2-\j);

\foreach \i in {1,...,4}
  \foreach \j in {1,...,4}
    \draw [->] (hidden2-\i) -- (output-\j);

\foreach \l [count=\x from 0] in {Input, $\B{M}$, Noise,  ,  , Output}
  % \node [align=center, above] at (\x*\Wd,\Ceil+1) {\l \\ layer};
  \node [align=center, above] at (\x*\Wd,\Ceil+0.5) {\small\l};

  \node [align=center, above] at (3.5*\Wd,\Ceil+0.5) {\small{Fully connected} \\ \small{layers}};

\end{tikzpicture}

% \captionsetup{labelformat=empty}

% \end{figure}

% \end{document}
